Bulgarian Solitaire: A new representation for depth generating functions

Bulgarian Solitaire is an interesting self-map on the set of integer partitions of a fixed number $n$. As a finite dynamical system, its long-term behavior is well-understood, having recurrent orbits parametrized by necklaces of beads with two colors black $B$ and white $W$. However, the behavior of the transient elements within each orbit is much less understood. Recent work of Pham considered the orbits corresponding to a family of necklaces $P^\ell$ that are concatenations of $\ell$ copies of a fixed primitive necklace $P$. She proved striking limiting behavior as $\ell$ goes to infinity: the level statistic for the orbit, counting how many steps it takes a partition to reach the recurrent cycle, has a limiting distribution, whose generating function $H_p(x)$ is rational. Pham also conjectured that $H_P(x), H_{P^*}(x)$ share the same denominator whenever $P^*$ is obtained from $P$ by reading it backwards and swapping $B$ for $W$. Here we introduce a new representation of Bulgarian Solitaire that is convenient for the study of these generating functions. We then use it to prove two instances of Pham's conjecture, showing that $$H_{BWBWB \cdots WB}(x)=H_{WBWBW \cdots BW}(x)$$ and that $H_{BWWW\cdots W}(x),H_{WBBB\cdots B}(x)$ share the same denominator.

==> tikz_fig.tex <==
% bs_move
        % \resizebox{0.5\textwidth}{!}{
        %     \begin{tikzpicture}
        %         \fill [lightgray] (0,0) rectangle (1,5);
                
        %         \draw[black, thick] (0,5) -- (0,0);
        %         \draw[black, thick] (1,5) -- (1,0);
        %         \draw[black, thick] (2,5) -- (2,1);
        %         \draw[black, thick] (3,5) -- (3,1);
        %         \draw[black, thick] (4,5) -- (4,2);
        %         \draw[black, thick] (5,5) -- (5,4);
        %         \draw[black, thick] (6,5) -- (6,4);
        %         \draw[black, thick] (7,5) -- (7,4);
                
        %         \draw[black, thick] (0,0) -- (1,0);
        %         \draw[black, thick] (0,1) -- (3,1);
        %         \draw[black, thick] (0,2) -- (4,2);
        %         \draw[black, thick] (0,3) -- (4,3);
        %         \draw[black, thick] (0,4) -- (7,4);
        %         \draw[black, thick] (0,5) -- (7,5);

        %         \draw [-{Stealth[scale = 3]}](8,2.5) -- (10,2.5);
                
        %         \fill [lightgray] (11,3) rectangle (16,4);
                
        %         \draw[black, thick] (11,5) -- (11,0);
        %         \draw[black, thick] (12,5) -- (12,0);
        %         \draw[black, thick] (13,5) -- (13,0);
        %         \draw[black, thick] (14,5) -- (14,1);
        %         \draw[black, thick] (15,5) -- (15,3);
        %         \draw[black, thick] (16,5) -- (16,3);
        %         \draw[black, thick] (17,5) -- (17,4);
                
        %         \draw[black, thick] (11,0) -- (13,0);
        %         \draw[black, thick] (11,1) -- (14,1);
        %         \draw[black, thick] (11,2) -- (14,2);
        %         \draw[black, thick] (11,3) -- (16,3);
        %         \draw[black, thick] (11,4) -- (17,4);
        %         \draw[black, thick] (11,5) -- (17,5);

        %         \draw (3.5, -1) node[anchor=center] {\Huge $(7,4,4,3,1)$};
        %         \draw (14, -1) node[anchor=center] {\Huge $(6,5,3,3,2)$};
        %         \draw (9, 3) node[anchor=center] {\Huge $\beta$};
        %     \end{tikzpicture}
        % }



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% bs_graph_8
        % \resizebox{0.9\textwidth}{!}{
        %     \begin{tikzpicture}
                
        %         \draw [-{Stealth[scale = 2]}](2,1) -- (2,3);
        %         \draw [-{Stealth[scale = 2]}](10,1) -- (10,3);
        %         \draw [-{Stealth[scale = 2]}](2,5) -- (5,7);
        %         \draw [-{Stealth[scale = 2]}](10,5) -- (7,7);
        %         \draw [-{Stealth[scale = 2]}](6,9) -- (6,11);
        %         \draw [-{Stealth[scale = 2]}](6.5,13) -- (6.5,15);
        %         \draw [-{Stealth[scale = 2]}](5.5,15) -- (5.5,13);
                                
        %         \draw (2, 0) node[anchor=center] {\Huge $(2,2,2,2)$};
        %         \draw (2, 4) node[anchor=center] {\Huge $(4,1,1,1,1)$};
        %         \draw (10, 0) node[anchor=center] {\Huge $(2,2,1,1,1,1)$};
        %         \draw (10, 4) node[anchor=center] {\Huge $(6,1,1)$};
        %         \draw (6, 8) node[anchor=center] {\Huge $(5,3)$};
        %         \draw (6, 12) node[anchor=center] {\Huge $(4,2,2)$};
        %         \draw (6, 16) node[anchor=center] {\Huge $(3,3,1,1)$};
                
        %         \draw (18, 4) node[anchor=center] {\Huge $(2,2,2,1,1)$};
        %         \draw (18, 8) node[anchor=center] {\Huge $(5,1,1,1)$};
        %         \draw (18, 12) node[anchor=center] {\Huge $(4,4)$};
        %         \draw (18, 16) node[anchor=center] {\Huge $(3,3,2)$};
        %         \draw (18, 20) node[anchor=center] {\Huge $(3,2,2,1)$};
                
        %         \draw [-{Stealth[scale = 2]}](18,5) -- (18,7);
        %         \draw [-{Stealth[scale = 2]}](18,9) -- (18,11);
        %         \draw [-{Stealth[scale = 2]}](18,13) -- (18,15);
        %         \draw [-{Stealth[scale = 2]}](18,17) -- (18,19);
                
        %         \draw [-{Stealth[scale = 2]}](20,20) -- (25,20);
        %         \draw [-{Stealth[scale = 2]}](25,16) -- (20,16);
                
        %         \draw [-{Stealth[scale = 2]}](27,13) -- (27,15);
        %         \draw [-{Stealth[scale = 2]}](27,19) -- (27,17);
                
        %         \draw [-{Stealth[scale = 2]}](24,9) -- (26,11);
        %         \draw [-{Stealth[scale = 2]}](30,9) -- (28,11);
                
        %         \draw [-{Stealth[scale = 2]}](27,5) -- (29,7);
        %         \draw [-{Stealth[scale = 2]}](33,5) -- (31,7);
                
        %         \draw [-{Stealth[scale = 2]}](30,1) -- (32,3);
        %         \draw [-{Stealth[scale = 2]}](36,1) -- (34,3);
                
        %         \draw [-{Stealth[scale = 2]}](36,-3) -- (36,-1);
                
        %         \draw (24, 8) node[anchor=center] {\Huge $(3,2,1,1,1)$};
        %         \draw (30, 8) node[anchor=center] {\Huge $(6,2)$};
        %         \draw (27, 12) node[anchor=center] {\Huge $(5,2,1)$};
        %         \draw (27, 16) node[anchor=center] {\Huge $(4,3,1)$};
        %         \draw (27, 20) node[anchor=center] {\Huge $(4,2,1,1)$};
                
        %         \draw (27, 4) node[anchor=center] {\Huge $(3,1,1,1,1,1)$};
        %         \draw (33, 4) node[anchor=center] {\Huge $(7,1)$};
        %         \draw (30, 0) node[anchor=center] {\Huge $(2,1,1,1,1,1,1)$};
        %         \draw (36, 0) node[anchor=center] {\Huge $(8)$};
        %         \draw (36, -4) node[anchor=center] {\Huge $(1,1,1,1,1,1,1,1)$};
        %     \end{tikzpicture}
        % }


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



% neck_cycle
        % \resizebox{0.6\textwidth}{!}{
        %     \begin{tikzpicture}
            
        %         \fill [lightgray] (8,2) rectangle (9,3);
        %         \fill [lightgray] (6,0) rectangle (7,1);
                
        %         \draw[black, thick] (6,4) -- (6,0);
        %         \draw[black, thick] (7,4) -- (7,0);
        %         \draw[black, thick] (8,4) -- (8,2);
        %         \draw[black, thick] (9,4) -- (9,2);
                
        %         \draw[black, thick] (6,0) -- (7,0);
        %         \draw[black, thick] (6,1) -- (7,1);
        %         \draw[black, thick] (6,2) -- (9,2);
        %         \draw[black, thick] (6,3) -- (9,3);
        %         \draw[black, thick] (6,4) -- (9,4);
            
        %         \fill [lightgray] (3,2.5) rectangle (4,3.5);
        %         \fill [lightgray] (1,0.5) rectangle (2,1.5);
                
        %         \draw[black, thick] (0,3.5) -- (0,0.5);
        %         \draw[black, thick] (1,3.5) -- (1,0.5);
        %         \draw[black, thick] (2,3.5) -- (2,0.5);
        %         \draw[black, thick] (3,3.5) -- (3,2.5);
        %         \draw[black, thick] (4,3.5) -- (4,2.5);
                
        %         \draw[black, thick] (0,0.5) -- (2,0.5);
        %         \draw[black, thick] (0,1.5) -- (2,1.5);
        %         \draw[black, thick] (0,2.5) -- (4,2.5);
        %         \draw[black, thick] (0,3.5) -- (4,3.5);

        %         \draw (7.5, -1) node[anchor=center] {\Huge $(3,3,1,1)$};
        %         \draw (2, -1) node[anchor=center] {\Huge $(4,2,2)$};
            
        %         \fill [lightgray] (-4,-5.5) rectangle (-3,-4.5);
        %         \fill [lightgray] (-3,-4.5) rectangle (-2,-3.5);
                
        %         \draw[black, thick] (-6,-3.5) -- (-6,-6.5);
        %         \draw[black, thick] (-5,-3.5) -- (-5,-6.5);
        %         \draw[black, thick] (-4,-3.5) -- (-4,-5.5);
        %         \draw[black, thick] (-3,-3.5) -- (-3,-5.5);
        %         \draw[black, thick] (-2,-3.5) -- (-2,-4.5);
                
        %         \draw[black, thick] (-6,-6.5) -- (-5,-6.5);
        %         \draw[black, thick] (-6,-5.5) -- (-3,-5.5);
        %         \draw[black, thick] (-6,-4.5) -- (-2,-4.5);
        %         \draw[black, thick] (-6,-3.5) -- (-2,-3.5);
            
        %         \fill [lightgray] (2.5,-5.5) rectangle (3.5,-4.5);
        %         \fill [lightgray] (1.5,-6.5) rectangle (2.5,-5.5);
                
        %         \draw[black, thick] (0.5,-3.5) -- (0.5,-6.5);
        %         \draw[black, thick] (1.5,-3.5) -- (1.5,-6.5);
        %         \draw[black, thick] (2.5,-3.5) -- (2.5,-6.5);
        %         \draw[black, thick] (3.5,-3.5) -- (3.5,-5.5);
                
        %         \draw[black, thick] (0.5,-3.5) -- (3.5,-3.5);
        %         \draw[black, thick] (0.5,-4.5) -- (3.5,-4.5);
        %         \draw[black, thick] (0.5,-5.5) -- (3.5,-5.5);
        %         \draw[black, thick] (0.5,-6.5) -- (2.5,-6.5);
            
        %         \fill [lightgray] (6,-7) rectangle (7,-6);
        %         \fill [lightgray] (7,-6) rectangle (8,-5);
                
        %         \draw[black, thick] (6,-3) -- (6,-7);
        %         \draw[black, thick] (7,-3) -- (7,-7);
        %         \draw[black, thick] (8,-3) -- (8,-6);
        %         \draw[black, thick] (9,-3) -- (9,-4);
                
        %         \draw[black, thick] (6,-7) -- (7,-7);
        %         \draw[black, thick] (6,-6) -- (8,-6);
        %         \draw[black, thick] (6,-5) -- (8,-5);
        %         \draw[black, thick] (6,-4) -- (9,-4);
        %         \draw[black, thick] (6,-3) -- (9,-3);
            
        %         \fill [lightgray] (12,-7) rectangle (13,-6);
        %         \fill [lightgray] (15,-4) rectangle (16,-3);
                
        %         \draw[black, thick] (12,-3) -- (12,-7);
        %         \draw[black, thick] (13,-3) -- (13,-7);
        %         \draw[black, thick] (14,-3) -- (14,-5);
        %         \draw[black, thick] (15,-3) -- (15,-4);
        %         \draw[black, thick] (16,-3) -- (16,-4);
                
        %         \draw[black, thick] (12,-7) -- (13,-7);
        %         \draw[black, thick] (12,-6) -- (13,-6);
        %         \draw[black, thick] (12,-5) -- (14,-5);
        %         \draw[black, thick] (12,-4) -- (16,-4);
        %         \draw[black, thick] (12,-3) -- (16,-3);
                
        %         \draw (-4, -8) node[anchor=center] {\Huge $(4,3,1)$};
        %         \draw (2, -8) node[anchor=center] {\Huge $(3,3,2)$};
        %         \draw (7.5, -8) node[anchor=center] {\Huge $(3,2,2,1)$};
        %         \draw (14, -8) node[anchor=center] {\Huge $(4,2,1,1)$};
        %     \end{tikzpicture}
        % }



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



% reversed_bs_ex
        % \resizebox{0.4\textwidth}{!}{
        %     \begin{tikzpicture}
            
        %         \fill [gray] (0,3) rectangle (5,4);
        %         \fill [lightgray] (0,1) rectangle (3,2);
                
        %         \draw[black, thick] (0,4) -- (0,0);
        %         \draw[black, thick] (1,4) -- (1,0);
        %         \draw[black, thick] (2,4) -- (2,0);
        %         \draw[black, thick] (3,4) -- (3,1);
        %         \draw[black, thick] (4,4) -- (4,3);
        %         \draw[black, thick] (5,4) -- (5,3);
                
        %         \draw[black, thick] (0,0) -- (2,0);
        %         \draw[black, thick] (0,1) -- (3,1);
        %         \draw[black, thick] (0,2) -- (3,2);
        %         \draw[black, thick] (0,3) -- (5,3);
        %         \draw[black, thick] (0,4) -- (5,4);
            
        %         \fill [gray] (10,3) rectangle (11,8);
                
        %         \draw[black, thick] (10,8) -- (10,3);
        %         \draw[black, thick] (11,8) -- (11,3);
        %         \draw[black, thick] (12,8) -- (12,5);
        %         \draw[black, thick] (13,8) -- (13,5);
        %         \draw[black, thick] (14,8) -- (14,6);
                
        %         \draw[black, thick] (10,3) -- (11,3);
        %         \draw[black, thick] (10,4) -- (11,4);
        %         \draw[black, thick] (10,5) -- (13,5);
        %         \draw[black, thick] (10,6) -- (14,6);
        %         \draw[black, thick] (10,7) -- (14,7);
        %         \draw[black, thick] (10,8) -- (14,8);
            
        %         \fill [lightgray] (10,1) rectangle (11,-2);
                
        %         \draw[black, thick] (10,1) -- (10,-2);
        %         \draw[black, thick] (11,1) -- (11,-2);
        %         \draw[black, thick] (12,1) -- (12,-2);
        %         \draw[black, thick] (13,1) -- (13,-2);
        %         \draw[black, thick] (14,1) -- (14,-1);
        %         \draw[black, thick] (15,1) -- (15,0);
        %         \draw[black, thick] (16,1) -- (16,0);
                
        %         \draw[black, thick] (10,1) -- (16,1);
        %         \draw[black, thick] (10,0) -- (16,0);
        %         \draw[black, thick] (10,-1) -- (14,-1);
        %         \draw[black, thick] (10,-2) -- (13,-2);
                
        %         \draw [-{Stealth[scale = 2]}](6,3) -- (9,5.5);
        %         \draw [-{Stealth[scale = 2]}](6,1) -- (9,-0.5);
                
        %     \end{tikzpicture}
        % }


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%





% 3-sep-ex

% \draw [-{Stealth[scale = 2]}](0,3) -- (0,1);
% \draw [-{Stealth[scale = 2]}](8,3) -- (8,1);
% \draw [-{Stealth[scale = 2]}](12,3) -- (12,1);
% \draw [-{Stealth[scale = 2]}](16,3) -- (16,1);

% \draw [-{Stealth[scale = 2]}](0,7) -- (0,5);
% \draw [-{Stealth[scale = 2]}](5.5,7) -- (4,5);
% \draw [-{Stealth[scale = 2]}](6.5,7) -- (8,5);
% \draw [-{Stealth[scale = 2]}](13.5,7) -- (12,5);
% \draw [-{Stealth[scale = 2]}](14.5,7) -- (16,5);

% \draw [-{Stealth[scale = 2]}](5.5,11) -- (0,9);
% \draw [-{Stealth[scale = 2]}](6,11) -- (6,9);
% \draw [-{Stealth[scale = 2]}](6.5,11) -- (14,9);
                
% \draw (0, 0) node[anchor=center] {\Huge $\emptyset$};
% \draw (8, 0) node[anchor=center] {\Huge $\emptyset$};
% \draw (12, 0) node[anchor=center] {\Huge $\emptyset$};
% \draw (16, 0) node[anchor=center] {\Huge $\emptyset$};

% \draw (0, 4) node[anchor=center] {\Huge $(\overline{3})$};
% \draw (4, 4) node[anchor=center] {\Huge $(3)$};
% \draw (8, 4) node[anchor=center] {\Huge $(\overline{6})$};
% \draw (12, 4) node[anchor=center] {\Huge $(\overline{4})$};
% \draw (16, 4) node[anchor=center] {\Huge $(\overline{6})$};

% \draw (0, 8) node[anchor=center] {\Huge $(\overline{1},3)$};
% \draw (6, 8) node[anchor=center] {\Huge $(\overline{3},\overline{3})$};
% \draw (14, 8) node[anchor=center] {\Huge $(\overline{2},\overline{4})$};

% \draw (6, 12) node[anchor=center] {\Huge $\overline{2},\overline{1},\overline{3}$};


% \draw (1, 10) node[anchor=center] {\LARGE $R_1$};
% \draw (6.5, 10) node[anchor=center] {\LARGE $R_2$};
% \draw (12, 10) node[anchor=center] {\LARGE $R_3$};

% \draw (-0.5, 6) node[anchor=center] {\LARGE $R_1$};
% \draw (4, 6) node[anchor=center] {\LARGE $R_1$};
% \draw (8, 6) node[anchor=center] {\LARGE $R_2$};
% \draw (12, 6) node[anchor=center] {\LARGE $R_1$};
% \draw (16, 6) node[anchor=center] {\LARGE $R_2$};

% \draw (-0.5, 2) node[anchor=center] {\LARGE $R_1$};
% \draw (8.5, 2) node[anchor=center] {\LARGE $R_1$};
% \draw (11.5, 2) node[anchor=center] {\LARGE $R_1$};
% \draw (16.5, 2) node[anchor=center] {\LARGE $R_1$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




% 3-sep-bij

% \draw [-{Stealth[scale = 2]}](0,3) -- (0,1);
% \draw [-{Stealth[scale = 2]}](8,3) -- (8,1);
% \draw [-{Stealth[scale = 2]}](12,3) -- (12,1);
% \draw [-{Stealth[scale = 2]}](16,3) -- (16,1);

% \draw [-{Stealth[scale = 2]}](0,7) -- (0,5);
% \draw [-{Stealth[scale = 2]}](5.5,7) -- (4,5);
% \draw [-{Stealth[scale = 2]}](6.5,7) -- (8,5);
% \draw [-{Stealth[scale = 2]}](13.5,7) -- (12,5);
% \draw [-{Stealth[scale = 2]}](14.5,7) -- (16,5);

% \draw [-{Stealth[scale = 2]}](5.5,11) -- (0,9);
% \draw [-{Stealth[scale = 2]}](6,11) -- (6,9);
% \draw [-{Stealth[scale = 2]}](6.5,11) -- (14,9);
                
% \draw (0, 0) node[anchor=center] {\Huge $(3)$};
% \draw (8, 0) node[anchor=center] {\Huge $(1,2)$};
% \draw (12, 0) node[anchor=center] {\Huge $(2,1)$};
% \draw (16, 0) node[anchor=center] {\Huge $(1,1,1)$};

% \draw (0, 4) node[anchor=center] {\Huge $(2,0)$};
% \draw (4, 4) node[anchor=center] {\Huge $(1,1,0)$};
% \draw (8, 4) node[anchor=center] {\Huge $(0,2)$};
% \draw (12, 4) node[anchor=center] {\Huge $(1,0,1)$};
% \draw (16, 4) node[anchor=center] {\Huge $(0,1,1)$};

% \draw (0, 8) node[anchor=center] {\Huge $(1,0,0)$};
% \draw (6, 8) node[anchor=center] {\Huge $(0,1,0)$};
% \draw (14, 8) node[anchor=center] {\Huge $(0,0,1)$};

% \draw (6, 12) node[anchor=center] {\Huge $(0,0,0)$};


% \draw (1, 10) node[anchor=center] {\LARGE $R_1$};
% \draw (6.5, 10) node[anchor=center] {\LARGE $R_2$};
% \draw (12, 10) node[anchor=center] {\LARGE $R_3$};

% \draw (-0.5, 6) node[anchor=center] {\LARGE $R_1$};
% \draw (4, 6) node[anchor=center] {\LARGE $R_1$};
% \draw (8, 6) node[anchor=center] {\LARGE $R_2$};
% \draw (12, 6) node[anchor=center] {\LARGE $R_1$};
% \draw (16, 6) node[anchor=center] {\LARGE $R_2$};

% \draw (-0.5, 2) node[anchor=center] {\LARGE $R_1$};
% \draw (8.5, 2) node[anchor=center] {\LARGE $R_1$};
% \draw (11.5, 2) node[anchor=center] {\LARGE $R_1$};
% \draw (16.5, 2) node[anchor=center] {\LARGE $R_1$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% BWWW_warm_up

% \draw (10, 20) node[anchor=center] {\huge $(\overline{1},\overline{1},1,1,1,1,1,1,\ldots)$};

% \draw (2, 16) node[anchor=center] {\huge $(\overline{1},\overline{1},1,1,1,1,1,\ldots)$};

% \draw (10, 16) node[anchor=center] {\huge $(\overline{2},\overline{1},\overline{1},1,1,1,1,\ldots)$};

% \draw (2, 12) node[anchor=center] {\huge $(\overline{1},1,1,1,1,1,\ldots)$};

% \draw (2, 8) node[anchor=center] {\huge $(\overline{1},\overline{1},1,1,1,\ldots)$};

% \draw (10, 12) node[anchor=center] {\huge $(\overline{3},\overline{1},\overline{1},1,1,1,\ldots)$};

% \draw (20, 12) node[anchor=center] {\huge $(\overline{2},\overline{2},\overline{1},\overline{1},1,1,\ldots)$};

% \draw (10, 8) node[anchor=center] {\huge $(\overline{2},1,1,1,1,\ldots)$};

% \draw (10, 4) node[anchor=center] {\huge $(\overline{1},1,1,1,\ldots)$};

% \draw (10, 0) node[anchor=center] {\huge $(\overline{1},\overline{1},1,\ldots)$};

% \draw (20, 8) node[anchor=center] {\huge $(\overline{4},\overline{1},1,1,1,\ldots)$};

% \draw (20, 4) node[anchor=center] {\huge $(\overline{5},\overline{1},\overline{1},1,\ldots)$};

% \draw (15, 4) node[anchor=center] {\huge Dead end};

% \draw (26, 8) node[anchor=center] {\huge $(\overline{2},\overline{3},\overline{1},\overline{1},1,\ldots)$};

% \draw (32, 8) node[anchor=center] {\huge $(\overline{2},\overline{2},\overline{2},\overline{1},\overline{1},\ldots)$};


% \draw [-{Stealth[scale = 2]}](8,19) -- (3,17);
% \draw [-{Stealth[scale = 2]}](10,19) -- (10,17);
% \draw [-{Stealth[scale = 2]}](10,15) -- (10,13);
% \draw [-{Stealth[scale = 2]}](8,15) -- (3,13);
% \draw [-{Stealth[scale = 2]}](12,15) -- (18,13);
% \draw [-{Stealth[scale = 2]}](2,11) -- (2,9);
% \draw [-{Stealth[scale = 2]}](18,11) -- (12,9);
% \draw [-{Stealth[scale = 2]}](10,7) -- (10,5);
% \draw [-{Stealth[scale = 2]}](10,3) -- (10,1);
% \draw [-{Stealth[scale = 2]}](20,11) -- (20,9);
% \draw [-{Stealth[scale = 2]}](20,7) -- (20,5);
% \draw [-{Stealth[scale = 2]}](19,7) -- (16,5);
% \draw [-{Stealth[scale = 2]}](21,11) -- (25,9);
% \draw [-{Stealth[scale = 2]}](22,11) -- (30,9);




% \draw (10, 21) node[anchor=center] {\huge $C_i$};
% \draw (2, 15) node[anchor=center] {\huge $C_{i+1}$};
% \draw (2, 7) node[anchor=center] {\huge $C_{i+3}$};
% \draw (10, 11) node[anchor=center] {\huge $(\overline{3},C_{i+3})$};
% \draw (10, -1) node[anchor=center] {\huge $C_{i+5}$};
% \draw (20, 3) node[anchor=center] {\huge $(\overline{5},C_{i+5})$};
% \draw (26, 7) node[anchor=center] {\huge $(\overline{2},\overline{3},C_{i+5})$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



% BWWWW_trees

% \draw (40, 20) node[anchor=center] {\huge $(\overline{1},\overline{1},0,2,1,\ldots)$};
% \draw (46, 16) node[anchor=center] {\huge $(\overline{1},0,\overline{2},1,1,\ldots)$};
% \draw (40, 16) node[anchor=center] {\huge $(\overline{2},0,\overline{2},1,1,\ldots)$};
% \draw (46, 12) node[anchor=center] {\huge $(0,\overline{2},1,1,1,\ldots)$};
% \draw (40, 12) node[anchor=center] {\huge $(\overline{2},\overline{2},\overline{1},1,1,\ldots)$};
% \draw (46, 8) node[anchor=center] {\huge $v_1g_5$};
% \draw (40, 8) node[anchor=center] {\huge $(\overline{2},\overline{3},\overline{1},\overline{1},0,\ldots)$};

% \draw [-{Stealth[scale = 2]}](40,19) -- (40,17);
% \draw [-{Stealth[scale = 2]}](40,15) -- (40,13);
% \draw [-{Stealth[scale = 2]}](41,19) -- (45,17);
% \draw [-{Stealth[scale = 2]}](41,15) -- (45,13);
% \draw [-{Stealth[scale = 2]}](40,11) -- (40,9);
% \draw [-{Stealth[scale = 2]}](41,11) -- (45,9);

% \draw (40, 21) node[anchor=center] {\huge $C_1$};
% \draw (46, 15) node[anchor=center] {\huge $C_2$};
% \draw (40, 7) node[anchor=center] {\huge $(\overline{2},\overline{3},C_1)$};
% \draw (46, 11) node[anchor=center] {\huge $C_3$};


% \draw (52, 20) node[anchor=center] {\huge $(\overline{1},0,\overline{2},1,1,\ldots)$};
% \draw (58, 16) node[anchor=center] {\huge $(0,\overline{2},1,1,1,\ldots)$};
% \draw (52, 16) node[anchor=center] {\huge $(\overline{1},\overline{2},\overline{1},1,1,\ldots)$};
% \draw (58, 12) node[anchor=center] {\huge $v_1g_5$};
% \draw (52, 12) node[anchor=center] {\huge $(\overline{1},\overline{3},\overline{1},\overline{1},0,\ldots)$};

% \draw [-{Stealth[scale = 2]}](52,19) -- (52,17);
% \draw [-{Stealth[scale = 2]}](53,19) -- (57,17);

% \draw [-{Stealth[scale = 2]}](52,15) -- (52,13);
% \draw [-{Stealth[scale = 2]}](53,15) -- (57,13);

% \draw (52, 21) node[anchor=center] {\huge $C_2$};
% \draw (58, 15) node[anchor=center] {\huge $C_3$};
% \draw (52, 11) node[anchor=center] {\huge $(\overline{1},\overline{3},C_1)$};


% \draw (38, 4) node[anchor=center] {\huge $(0,\overline{2},1,1,1,\ldots)$};
% \draw (38, 0) node[anchor=center] {\huge $(\overline{2},\overline{1},1,1,0,\ldots)$};

% \draw [-{Stealth[scale = 2]}](38,3) -- (38,1);

% \draw (38, 5) node[anchor=center] {\huge $C_3$};
% \draw (38, -1) node[anchor=center] {\huge $C_4$};


% \draw (60, 4) node[anchor=center] {\huge $(\overline{1},1,1,0,2,\ldots)$};
% \draw (60, 0) node[anchor=center] {\huge $(\overline{1},\overline{1},0,2,1,\ldots)$};

% \draw [-{Stealth[scale = 2]}](60,3) -- (60,1);

% \draw (60, 5) node[anchor=center] {\huge $C_5$};
% \draw (60, -1) node[anchor=center] {\huge $C_1$};


% \draw (46, 4) node[anchor=center] {\huge $(\overline{2},\overline{1},1,1,0,\ldots)$};
% \draw (46, 0) node[anchor=center] {\huge $(\overline{3},\overline{1},\overline{1},0,2,\ldots)$};
% \draw (52, 0) node[anchor=center] {\huge $(\overline{1},1,1,0,2,\ldots)$};

% \draw [-{Stealth[scale = 2]}](46,3) -- (46,1);
% \draw [-{Stealth[scale = 2]}](47,3) -- (51,1);

% \draw (46, 5) node[anchor=center] {\huge $C_4$};
% \draw (46, -1) node[anchor=center] {\huge $(\overline{3},C_1)$};
% \draw (52, -1) node[anchor=center] {\huge $C_5$};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



% BWW_play_trees


% \draw (10, 40) node[anchor=center] {\huge $(\underbrace{\overline{1},\overline{1},1,\ldots,1}_{n-2},0,2,1,1,1,\ldots)$};
% \draw (10, 36) node[anchor=center] {\huge $(\overline{2},\underbrace{\overline{1},\overline{1},1,\ldots,1}_{n-4},0,2,1,1,1,\ldots)$};
% \draw (10, 32) node[anchor=center] {\huge $(\overline{2},\overline{2},\underbrace{\overline{1},\overline{1},1,\ldots,1}_{n-6},0,2,1,1,1,\ldots)$};
% \draw (10, 28) node[anchor=center] {\huge $\vdots$};
% \draw (10, 24) node[anchor=center] {\huge $(\underbrace{\overline{2},\overline{2},\ldots,\overline{2}}_{\frac{n-4}{2}},\overline{1},\overline{1},0,2,1,1,1,\ldots)$};
% \draw (10, 20) node[anchor=center] {\huge $(\underbrace{\overline{2},\overline{2},\ldots,\overline{2}}_{\frac{n-2}{2}},0,\overline{2},1,1,1,\ldots)$};
% \draw (10, 16) node[anchor=center] {\huge $(\underbrace{\overline{2},\overline{2},\ldots,\overline{2}}_{\frac{n}{2}},\overline{1},1,1,\ldots)$};
% \draw (10, 12) node[anchor=center] {\huge $(\underbrace{\overline{2},\overline{2},\ldots,\overline{2}}_{\frac{n-2}{2}},\overline{3},\overline{1},\overline{1},\ldots)$};

% \draw (10, 41.5) node[anchor=center] {\huge $C_1$};

% \draw (2, 36) node[anchor=center] {\huge $xv_0g_2$};
% \draw (2, 32) node[anchor=center] {\huge $x^3v_1g_4$};
% \draw (2, 28) node[anchor=center] {\huge $x^5v_2g_6$};
% \draw (2, 20) node[anchor=center] {\huge $x^{n-3}v_{\frac{n-4}{2}}g_{n-2}$};
% \draw (2, 16) node[anchor=center] {\huge $x^{n-2}v_{\frac{n-4}{2}}g_{n-1}$};
% \draw (2, 12) node[anchor=center] {\huge $x^{n}v_{\frac{n-2}{2}}g_{n+1}$};
% \draw (10, 10.5) node[anchor=center] {\huge $x^{n+1}u_{\frac{n}{2}}g_{1}$};

% \draw [-{Stealth[scale = 2]}](10,39) -- (10,37.5);
% \draw [-{Stealth[scale = 2]}](8,39) -- (3,37.5);
% \draw [-{Stealth[scale = 2]}](10,35) -- (10,33.5);
% \draw [-{Stealth[scale = 2]}](8,35) -- (3,33.5);
% \draw [-{Stealth[scale = 2]}](10,31) -- (10,29.5);
% \draw [-{Stealth[scale = 2]}](8,31) -- (3,29.5);
% \draw [-{Stealth[scale = 2]}](10,27) -- (10,25.5);
% \draw [-{Stealth[scale = 2]}](10,23) -- (10,21.5);
% \draw [-{Stealth[scale = 2]}](8,23) -- (3,21.5);
% \draw [-{Stealth[scale = 2]}](10,19) -- (10,17.5);
% \draw [-{Stealth[scale = 2]}](8,19) -- (3,17.5);
% \draw [-{Stealth[scale = 2]}](10,15) -- (10,13.5);
% \draw [-{Stealth[scale = 2]}](8,15) -- (3,13.5);



% \draw (24, 40) node[anchor=center] {\huge $(\underbrace{\overline{1},\overline{1},1,\ldots,1}_{n-2},0,2,1,1,1,\ldots)$};
% \draw (24, 36) node[anchor=center] {\huge $(\overline{2},\underbrace{\overline{1},\overline{1},1,\ldots,1}_{n-4},0,2,1,1,1,\ldots)$};
% \draw (24, 32) node[anchor=center] {\huge $(\overline{2},\overline{2},\underbrace{\overline{1},\overline{1},1,\ldots,1}_{n-6},0,2,1,1,1,\ldots)$};
% \draw (24, 28) node[anchor=center] {\huge $\vdots$};
% \draw (24, 24) node[anchor=center] {\huge $(\underbrace{\overline{2},\overline{2},\ldots,\overline{2}}_{\frac{n-5}{2}},\overline{1},\overline{1},1,0,2,1,1,1,\ldots)$};
% \draw (24, 20) node[anchor=center] {\huge $(\underbrace{\overline{2},\overline{2},\ldots,\overline{2}}_{\frac{n-3}{2}},\overline{1},0,\overline{2},1,1,1,\ldots)$};
% \draw (24, 16) node[anchor=center] {\huge $(\underbrace{\overline{2},\overline{2},\ldots,\overline{2}}_{\frac{n-3}{2}},\overline{1},\overline{2},\overline{1},1,1,\ldots)$};
% \draw (24, 12) node[anchor=center] {\huge $(\underbrace{\overline{2},\overline{2},\ldots,\overline{2}}_{\frac{n-3}{2}},\overline{1},\overline{3},\overline{1},\overline{1},\ldots)$};

% \draw (24, 41.5) node[anchor=center] {\huge $C_1$};

% \draw (32, 36) node[anchor=center] {\huge $xv_0g_2$};
% \draw (32, 32) node[anchor=center] {\huge $x^3v_1g_4$};
% \draw (32, 28) node[anchor=center] {\huge $x^5v_2g_6$};
% \draw (32, 20) node[anchor=center] {\huge $x^{n-4}v_{\frac{n-5}{2}}g_{n-3}$};
% \draw (32, 16) node[anchor=center] {\huge $x^{n-2}v_{\frac{n-3}{2}}g_{n-1}$};
% \draw (32, 12) node[anchor=center] {\huge $x^{n}v_{\frac{n-1}{2}}g_{n+1}$};
% \draw (24, 10.5) node[anchor=center] {\huge $x^{n+1}u_{\frac{n+1}{2}}g_{1}$};

% \draw [-{Stealth[scale = 2]}](24,39) -- (24,37.5);
% \draw [-{Stealth[scale = 2]}](26,39) -- (31,37.5);
% \draw [-{Stealth[scale = 2]}](24,35) -- (24,33.5);
% \draw [-{Stealth[scale = 2]}](26,35) -- (31,33.5);
% \draw [-{Stealth[scale = 2]}](24,31) -- (24,29.5);
% \draw [-{Stealth[scale = 2]}](26,31) -- (31,29.5);
% \draw [-{Stealth[scale = 2]}](24,27) -- (24,25.5);
% \draw [-{Stealth[scale = 2]}](24,23) -- (24,21.5);
% \draw [-{Stealth[scale = 2]}](26,23) -- (31,21.5);
% \draw [-{Stealth[scale = 2]}](24,19) -- (24,17.5);
% \draw [-{Stealth[scale = 2]}](26,19) -- (31,17.5);
% \draw [-{Stealth[scale = 2]}](24,15) -- (24,13.5);
% \draw [-{Stealth[scale = 2]}](26,15) -- (31,13.5);


% \draw (10, 8) node[anchor=center] {\huge $n$ even};
% \draw (24, 8) node[anchor=center] {\huge $n$ odd};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% WBBBB_trees

% \draw (40, 20) node[anchor=center] {\huge $(\overline{1},\overline{1},\overline{1},2,0,\ldots)$};
% \draw (34, 16) node[anchor=center] {\huge $(\overline{1},\overline{1},2,0,1,\ldots)$};
% \draw (40, 16) node[anchor=center] {\huge $(\overline{2},\overline{1},\overline{2},0,1,\ldots)$};
% \draw (34, 12) node[anchor=center] {\huge $v_1g_4$};
% \draw (46, 12) node[anchor=center] {\huge $(\overline{1},\overline{4},0,\overline{1},1,\ldots)$};
% \draw (40, 12) node[anchor=center] {\huge $(\overline{2},\overline{3},0,\overline{1},1,\ldots)$};
% \draw (46, 16) node[anchor=center] {\huge $(\overline{1},\overline{2},\overline{2},0,1,\ldots)$};
% \draw (52, 12) node[anchor=center] {\huge $v_1g_4$};

% \draw [-{Stealth[scale = 2]}](40,19) -- (40,17);
% \draw [-{Stealth[scale = 2]}](41,19) -- (45,17);
% \draw [-{Stealth[scale = 2]}](40,15) -- (40,13);
% \draw [-{Stealth[scale = 2]}](39,19) -- (35,17);
% \draw [-{Stealth[scale = 2]}](39,15) -- (35,13);
% \draw [-{Stealth[scale = 2]}](46,15) -- (46,13);
% \draw [-{Stealth[scale = 2]}](47,15) -- (51,13);

% \draw (40, 21) node[anchor=center] {\huge $C_1$};
% \draw (34, 15) node[anchor=center] {\huge $C_2$};
% \draw (40, 11) node[anchor=center] {\huge $(\overline{2},\overline{3},C_5)$};
% \draw (46, 11) node[anchor=center] {\huge $(\overline{1},\overline{4},C_5)$};


% \draw (58, 20) node[anchor=center] {\huge $(\overline{1},\overline{1},2,0,1,\ldots)$};
% \draw (64, 16) node[anchor=center] {\huge $(\overline{1},2,0,1,1,\ldots)$};
% \draw (58, 16) node[anchor=center] {\huge $(\overline{2},\overline{2},0,1,1,\ldots)$};
% \draw (64, 12) node[anchor=center] {\huge $(\overline{2},0,1,1,1,\ldots)$};
% \draw (58, 12) node[anchor=center] {\huge $(\overline{4},0,\overline{1},1,1,\ldots)$};

% \draw [-{Stealth[scale = 2]}](58,19) -- (58,17);
% \draw [-{Stealth[scale = 2]}](59,19) -- (63,17);

% \draw [-{Stealth[scale = 2]}](58,15) -- (58,13);
% \draw [-{Stealth[scale = 2]}](59,15) -- (63,13);

% \draw (58, 21) node[anchor=center] {\huge $C_2$};
% \draw (64, 15) node[anchor=center] {\huge $C_3$};
% \draw (58, 11) node[anchor=center] {\huge $(\overline{1},\overline{3},C_5)$};
% \draw (64, 11) node[anchor=center] {\huge $C_4$};


% \draw (38, 8) node[anchor=center] {\huge $(\overline{1},\overline{2},0,1,1,\ldots)$};
% \draw (38, 4) node[anchor=center] {\huge $(\overline{3},0,\overline{1},1,1,\ldots)$};
% \draw (44, 4) node[anchor=center] {\huge $(\overline{2},0,1,1,1,\ldots)$};

% \draw [-{Stealth[scale = 2]}](38,7) -- (38,5);
% \draw [-{Stealth[scale = 2]}](39,7) -- (43,5);

% \draw (38, 9) node[anchor=center] {\huge $C_3$};
% \draw (44, 3) node[anchor=center] {\huge $C_4$};
% \draw (38, 3) node[anchor=center] {\huge $(\overline{3},C_5)$};


% \draw (60, 8) node[anchor=center] {\huge $(0,\overline{1},1,1,2,\ldots)$};
% \draw (60, 4) node[anchor=center] {\huge $(\overline{1},\overline{1},\overline{1},2,0,\ldots)$};

% \draw [-{Stealth[scale = 2]}](60,7) -- (60,5);

% \draw (60, 9) node[anchor=center] {\huge $C_5$};
% \draw (60, 3) node[anchor=center] {\huge $C_1$};


% \draw (52, 8) node[anchor=center] {\huge $(\overline{2},0,1,1,1,\ldots)$};
% \draw (52, 4) node[anchor=center] {\huge $(0,\overline{1},1,1,2,\ldots)$};

% \draw [-{Stealth[scale = 2]}](52,7) -- (52,5);

% \draw (52, 9) node[anchor=center] {\huge $C_4$};
% \draw (52, 3) node[anchor=center] {\huge $C_5$};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%%%%%% WBB_play_trees %%%%%%

% \draw (10, 40) node[anchor=center] {\huge $(\underbrace{\overline{1},\overline{1},\overline{1},\ldots,1}_{n-1},2,0,1,1,1,\ldots)$};
% \draw (10, 36) node[anchor=center] {\huge $(\overline{2},\underbrace{\overline{1},\overline{1},1,\ldots,1}_{n-3},2,0,1,1,1,\ldots)$};
% \draw (10, 32) node[anchor=center] {\huge $(\overline{2},\overline{2},\underbrace{\overline{1},\overline{1},1,\ldots,1}_{n-5},2,0,1,1,1,\ldots)$};
% \draw (10, 28) node[anchor=center] {\huge $\vdots$};
% \draw (10, 24) node[anchor=center] {\huge $(\underbrace{\overline{2},\overline{2},\ldots,\overline{2}}_{\frac{n-4}{2}},\overline{1},\overline{1},1,2,0,1,1,1,\ldots)$};
% \draw (10, 20) node[anchor=center] {\huge $(\underbrace{\overline{2},\overline{2},\ldots,\overline{2}}_{\frac{n-2}{2}},\overline{1},\overline{2},0,1,1,1,\ldots)$};
% \draw (10, 16) node[anchor=center] {\huge $(\underbrace{\overline{2},\overline{2},\ldots,\overline{2}}_{\frac{n-2}{2}},\overline{3},0,\overline{1},1,1,\ldots)$};

% \draw (10, 41.5) node[anchor=center] {\huge $C_1$};

% \draw (2, 36) node[anchor=center] {\huge $xv_0g_2$};
% \draw (2, 32) node[anchor=center] {\huge $x^3v_1g_4$};
% \draw (2, 28) node[anchor=center] {\huge $x^5v_2g_6$};
% \draw (2, 20) node[anchor=center] {\huge $x^{n-3}v_{\frac{n-4}{2}}g_{n-2}$};
% \draw (2, 16) node[anchor=center] {\huge $x^{n-1}v_{\frac{n-2}{2}}g_{n}$};
% \draw (10, 14.5) node[anchor=center] {\huge $x^{n}u_{\frac{n}{2}}g_{n+1}$};

% \draw [-{Stealth[scale = 2]}](10,39) -- (10,37.5);
% \draw [-{Stealth[scale = 2]}](8,39) -- (3,37.5);
% \draw [-{Stealth[scale = 2]}](10,35) -- (10,33.5);
% \draw [-{Stealth[scale = 2]}](8,35) -- (3,33.5);
% \draw [-{Stealth[scale = 2]}](10,31) -- (10,29.5);
% \draw [-{Stealth[scale = 2]}](8,31) -- (3,29.5);
% \draw [-{Stealth[scale = 2]}](10,27) -- (10,25.5);
% \draw [-{Stealth[scale = 2]}](10,23) -- (10,21.5);
% \draw [-{Stealth[scale = 2]}](8,23) -- (3,21.5);
% \draw [-{Stealth[scale = 2]}](10,19) -- (10,17.5);
% \draw [-{Stealth[scale = 2]}](8,19) -- (3,17.5);



% \draw (24, 40) node[anchor=center] {\huge $(\underbrace{\overline{1},\overline{1},\overline{1},\ldots,1}_{n-1},2,0,1,1,1,\ldots)$};
% \draw (24, 36) node[anchor=center] {\huge $(\overline{2},\underbrace{\overline{1},\overline{1},1,\ldots,1}_{n-3},2,0,1,1,1,\ldots)$};
% \draw (24, 32) node[anchor=center] {\huge $(\overline{2},\overline{2},\underbrace{\overline{1},\overline{1},1,\ldots,1}_{n-5},2,0,1,1,1,\ldots)$};
% \draw (24, 28) node[anchor=center] {\huge $\vdots$};
% \draw (24, 24) node[anchor=center] {\huge $(\underbrace{\overline{2},\overline{2},\ldots,\overline{2}}_{\frac{n-3}{2}},\overline{1},\overline{1},2,0,1,1,1,\ldots)$};
% \draw (24, 20) node[anchor=center] {\huge $(\underbrace{\overline{2},\overline{2},\ldots,\overline{2}}_{\frac{n-1}{2}},\overline{2},0,1,1,1,\ldots)$};
% \draw (24, 16) node[anchor=center] {\huge $(\underbrace{\overline{2},\overline{2},\ldots,\overline{2}}_{\frac{n-3}{2}},\overline{4},0,\overline{1},1,1,\ldots)$};

% \draw (24, 41.5) node[anchor=center] {\huge $C_1$};

% \draw (32, 36) node[anchor=center] {\huge $xv_0g_2$};
% \draw (32, 32) node[anchor=center] {\huge $x^3v_1g_4$};
% \draw (32, 28) node[anchor=center] {\huge $x^5v_2g_6$};
% \draw (32, 20) node[anchor=center] {\huge $x^{n-2}v_{\frac{n-3}{2}}g_{n-1}$};
% \draw (32, 16) node[anchor=center] {\huge $x^{n-1}v_{\frac{n-3}{2}}g_{n}$};
% \draw (24, 14.5) node[anchor=center] {\huge $x^{n}u_{\frac{n-1}{2}}g_{n+1}$};

% \draw [-{Stealth[scale = 2]}](24,39) -- (24,37.5);
% \draw [-{Stealth[scale = 2]}](26,39) -- (31,37.5);
% \draw [-{Stealth[scale = 2]}](24,35) -- (24,33.5);
% \draw [-{Stealth[scale = 2]}](26,35) -- (31,33.5);
% \draw [-{Stealth[scale = 2]}](24,31) -- (24,29.5);
% \draw [-{Stealth[scale = 2]}](26,31) -- (31,29.5);
% \draw [-{Stealth[scale = 2]}](24,27) -- (24,25.5);
% \draw [-{Stealth[scale = 2]}](24,23) -- (24,21.5);
% \draw [-{Stealth[scale = 2]}](26,23) -- (31,21.5);
% \draw [-{Stealth[scale = 2]}](24,19) -- (24,17.5);
% \draw [-{Stealth[scale = 2]}](26,19) -- (31,17.5);


% \draw (10, 12) node[anchor=center] {\huge $n$ even};
% \draw (24, 12) node[anchor=center] {\huge $n$ odd};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%%%%% forest_1 %%%%
% \draw (0,4) node[anchor=center] {\huge $C_1^{(1)}$};

% \draw[black, thick] (-1,0) -- (0,0);
% \draw[black, thick] (-1,1) -- (0,1);
% \draw[black, thick] (-1,2) -- (1,2);
% \draw[black, thick] (-1,3) -- (1,3);
% \draw[black, thick] (-1,3) -- (-1,0);
% \draw[black, thick] (0,3) -- (0,0);
% \draw[black, thick] (1,3) -- (1,2);

% \draw (0,-1) node[anchor=center] {\huge $(\overline{1},0,1)$};

% \draw [-{Stealth[scale = 2]}](2,2) -- (4,2);
% \draw (3,2.5) node[anchor=center] {\huge $R_1$};



% \draw (6,4) node[anchor=center] {\huge $C_2^{(1)}$};

% \draw[black, thick] (5,3) -- (7,3);
% \draw[black, thick] (5,1) -- (7,1);
% \draw[black, thick] (5,2) -- (7,2);
% \draw[black, thick] (5,1) -- (5,3);
% \draw[black, thick] (6,1) -- (6,3);
% \draw[black, thick] (7,1) -- (7,3);

% \draw (6,-1) node[anchor=center] {\huge $(0,\overline{2})$};

% \draw [-{Stealth[scale = 2]}](8,2) -- (10,2);
% \draw (9,2.5) node[anchor=center] {\huge $R_2$};



% \draw (13,4) node[anchor=center] {\huge $C_3^{(1)}$};

% \draw[black, thick] (11.5,3) -- (14.5,3);
% \draw[black, thick] (11.5,2) -- (14.5,2);
% \draw[black, thick] (11.5,1) -- (12.5,1);
% \draw[black, thick] (11.5,3) -- (11.5,1);
% \draw[black, thick] (12.5,3) -- (12.5,1);
% \draw[black, thick] (13.5,3) -- (13.5,2);
% \draw[black, thick] (14.5,3) -- (14.5,2);

% \draw (13,-1) node[anchor=center] {\huge $(\overline{2},\overline{1})$};

% \draw [-{Stealth[scale = 2]}](13, 5) to [bend right = 30] (0, 5);
% \draw (6.5,7.5) node[anchor=center] {\huge $R_1$};

% \draw [-{Stealth[scale = 2]}](13, -2) -- (13, -4);
% \draw (13.75,-3) node[anchor=center] {\huge $R_2$};

% \draw[black, thick] (11,-5) -- (15,-5);
% \draw[black, thick] (11,-6) -- (15,-6);
% \draw[black, thick] (11,-5) -- (11,-6);
% \draw[black, thick] (12,-5) -- (12,-6);
% \draw[black, thick] (13,-5) -- (13,-6);
% \draw[black, thick] (14,-5) -- (14,-6);
% \draw[black, thick] (15,-5) -- (15,-6);

% \draw (13,-7) node[anchor=center] {\huge $(\overline{4})$};

% \draw [-{Stealth[scale = 2]}](13, -8) -- (13, -10);
% \draw (13.75,-9) node[anchor=center] {\huge $R_1$};

% \draw[black, thick] (12.5,-11) -- (12.5,-15);
% \draw[black, thick] (13.5,-11) -- (13.5,-15);
% \draw[black, thick] (12.5,-11) -- (13.5,-11);
% \draw[black, thick] (12.5,-12) -- (13.5,-12);
% \draw[black, thick] (12.5,-13) -- (13.5,-13);
% \draw[black, thick] (12.5,-14) -- (13.5,-14);
% \draw[black, thick] (12.5,-15) -- (13.5,-15);

% \draw (13,-16) node[anchor=center] {\huge $(0,0,0,1)$};




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%% forest_2 %%%%%%

% \draw (2.5,7) node[anchor=center] {\huge $C_1^{(2)}$};

% \draw[black, thick] (0,6) -- (0,0);
% \draw[black, thick] (1,6) -- (1,0);
% \draw[black, thick] (2,6) -- (2,2);
% \draw[black, thick] (3,6) -- (3,3);
% \draw[black, thick] (4,6) -- (4,3);
% \draw[black, thick] (5,6) -- (5,5);
% \draw[black, thick] (0,0) -- (1,0);
% \draw[black, thick] (0,1) -- (1,1);
% \draw[black, thick] (0,2) -- (2,2);
% \draw[black, thick] (0,3) -- (4,3);
% \draw[black, thick] (0,4) -- (4,4);
% \draw[black, thick] (0,5) -- (5,5);
% \draw[black, thick] (0,6) -- (5,6);

% \draw (2.5,-1) node[anchor=center] {\huge $(\overline{1},0,2,1,0,1)$};

% \draw [-{Stealth[scale = 2]}](6, 4) -- (8, 4);
% \draw (7,4.5) node[anchor=center] {\huge $R_1$};



% \draw (11.5,7) node[anchor=center] {\huge $C_2^{(2)}$};

% \draw[black, thick] (9,6) -- (9,1);
% \draw[black, thick] (10,6) -- (10,1);
% \draw[black, thick] (11,6) -- (11,1);
% \draw[black, thick] (12,6) -- (12,3);
% \draw[black, thick] (13,6) -- (13,4);
% \draw[black, thick] (14,6) -- (14,4);
% \draw[black, thick] (9,1) -- (11,1);
% \draw[black, thick] (9,2) -- (11,2);
% \draw[black, thick] (9,3) -- (12,3);
% \draw[black, thick] (9,4) -- (14,4);
% \draw[black, thick] (9,5) -- (14,5);
% \draw[black, thick] (9,6) -- (14,6);

% \draw (11.5,-1) node[anchor=center] {\huge $(0,\overline{2},1,0,2)$};

% \draw [-{Stealth[scale = 2]}](15, 4) -- (17, 4);
% \draw (16,4.5) node[anchor=center] {\huge $R_2$};



% \draw (21,7) node[anchor=center] {\huge $C_3^{(2)}$};

% \draw[black, thick] (18,6) -- (18,1);
% \draw[black, thick] (19,6) -- (19,1);
% \draw[black, thick] (20,6) -- (20,2);
% \draw[black, thick] (21,6) -- (21,2);
% \draw[black, thick] (22,6) -- (22,4);
% \draw[black, thick] (23,6) -- (23,5);
% \draw[black, thick] (24,6) -- (24,5);
% \draw[black, thick] (18,6) -- (24,6);
% \draw[black, thick] (18,5) -- (24,5);
% \draw[black, thick] (18,4) -- (22,4);
% \draw[black, thick] (18,3) -- (21,3);
% \draw[black, thick] (18,2) -- (21,2);
% \draw[black, thick] (18,1) -- (19,1);

% \draw (21,-1) node[anchor=center] {\huge $(\overline{2},\overline{1},0,2,1)$};

% \draw [-{Stealth[scale = 2]}](21, 8) to [bend right = 20] (2.5, 8);
% \draw (11.75,10.5) node[anchor=center] {\huge $R_1$};

% \draw [-{Stealth[scale = 2]}](21, -2) -- (21, -4);
% \draw (21.75,-3) node[anchor=center] {\huge $R_2$};

% \draw[black, thick] (17.5,-5) -- (17.5,-9);
% \draw[black, thick] (18.5,-5) -- (18.5,-9);
% \draw[black, thick] (19.5,-5) -- (19.5,-9);
% \draw[black, thick] (20.5,-5) -- (20.5,-8);
% \draw[black, thick] (21.5,-5) -- (21.5,-8);
% \draw[black, thick] (22.5,-5) -- (22.5,-6);
% \draw[black, thick] (23.5,-5) -- (23.5,-6);
% \draw[black, thick] (24.5,-5) -- (24.5,-6);
% \draw[black, thick] (17.5,-5) -- (24.5,-5);
% \draw[black, thick] (17.5,-6) -- (24.5,-6);
% \draw[black, thick] (17.5,-7) -- (21.5,-7);
% \draw[black, thick] (17.5,-8) -- (21.5,-8);
% \draw[black, thick] (17.5,-9) -- (19.5,-9);

% \draw (21,-10) node[anchor=center] {\huge $(\overline{3},0,\overline{2},2)$};

% \draw [-{Stealth[scale = 2]}](20.5, -11) -- (18.5, -13);
% \draw [-{Stealth[scale = 2]}](21.5, -11) -- (23.5, -13);
% \draw (18.5,-12) node[anchor=center] {\huge $R_1$};
% \draw (23.5,-12) node[anchor=center] {\huge $R_3$};

% \draw[black, thick] (19.5,-14) -- (19.5,-16);
% \draw[black, thick] (18.5,-14) -- (18.5,-16);
% \draw[black, thick] (17.5,-14) -- (17.5,-17);
% \draw[black, thick] (16.5,-14) -- (16.5,-17);
% \draw[black, thick] (15.5,-14) -- (15.5,-21);
% \draw[black, thick] (14.5,-14) -- (14.5,-21);
% \draw[black, thick] (14.5,-14) -- (19.5,-14);
% \draw[black, thick] (14.5,-15) -- (19.5,-15);
% \draw[black, thick] (14.5,-16) -- (19.5,-16);
% \draw[black, thick] (14.5,-17) -- (17.5,-17);
% \draw[black, thick] (14.5,-18) -- (15.5,-18);
% \draw[black, thick] (14.5,-19) -- (15.5,-19);
% \draw[black, thick] (14.5,-20) -- (15.5,-20);
% \draw[black, thick] (14.5,-21) -- (15.5,-21);

% \draw (17,-22) node[anchor=center] {\huge $(0,2,2,0,0,0,1)$};

% \draw[black, thick] (22.5,-14) -- (22.5,-18);
% \draw[black, thick] (23.5,-14) -- (23.5,-18);
% \draw[black, thick] (24.5,-14) -- (24.5,-17);
% \draw[black, thick] (25.5,-14) -- (25.5,-17);
% \draw[black, thick] (26.5,-14) -- (26.5,-16);
% \draw[black, thick] (27.5,-14) -- (27.5,-16);
% \draw[black, thick] (28.5,-14) -- (28.5,-15);
% \draw[black, thick] (29.5,-14) -- (29.5,-15);
% \draw[black, thick] (30.5,-14) -- (30.5,-15);
% \draw[black, thick] (22.5,-14) -- (30.5,-14);
% \draw[black, thick] (22.5,-15) -- (30.5,-15);
% \draw[black, thick] (22.5,-16) -- (27.5,-16);
% \draw[black, thick] (22.5,-17) -- (25.5,-17);
% \draw[black, thick] (22.5,-18) -- (23.5,-18);

% \draw (26.5,-19) node[anchor=center] {\huge $(\overline{3},\overline{2},\overline{2},1)$};

% \draw [-{Stealth[scale = 2]}](26, -20) -- (24, -22);
% \draw [-{Stealth[scale = 2]}](26.5, -20) -- (26.5, -22);
% \draw [-{Stealth[scale = 2]}](27, -20) -- (29, -22);
% \draw (24,-21) node[anchor=center] {\huge $R_1$};
% \draw (27.25,-21) node[anchor=center] {\huge $R_2$};
% \draw (29,-21) node[anchor=center] {\huge $R_3$};
% \draw (24,-23) node[anchor=center] {\huge $\ldots$};
% \draw (26.5,-23) node[anchor=center] {\huge $\ldots$};
% \draw (29,-23) node[anchor=center] {\huge $\ldots$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%%%%% forest_3 %%%%%

% \draw (6,7.5) node[anchor=center] {\huge $C_1^{(3)}$};

% \draw (6,6) node[anchor=center] {\huge $(\overline{1},0,2,1,0,2,1,0,1)$};

% \draw [-{Stealth[scale = 2]}](10, 6) -- (12, 6);
% \draw (11,6.75) node[anchor=center] {\huge $R_1$};


% \draw (16,7.5) node[anchor=center] {\huge $C_2^{(3)}$};

% \draw (16,6) node[anchor=center] {\huge $(0,\overline{2},1,0,2,1,0,2)$};

% \draw [-{Stealth[scale = 2]}](20, 6) -- (22, 6);
% \draw (21,6.75) node[anchor=center] {\huge $R_2$};


% \draw (26,7.5) node[anchor=center] {\huge $C_3^{(3)}$};

% \draw (26,6) node[anchor=center] {\huge $(\overline{2},\overline{1},0,2,1,0,2,1)$};

% \draw [-{Stealth[scale = 2]}](26, 8.5) to [bend right = 30] (6, 8.5);
% \draw (16,12) node[anchor=center] {\huge $R_1$};

% \draw [-{Stealth[scale = 2]}](26, 5) -- (26, 3);
% \draw (26.75,4) node[anchor=center] {\huge $R_2$};

% \draw (26,2) node[anchor=center] {\huge $(\overline{3},0,\overline{2},1,0,2,2)$};

% \draw [-{Stealth[scale = 2]}](25, 1) -- (22, -1);
% \draw [-{Stealth[scale = 2]}](27, 1) -- (30, -1);
% \draw (22,0) node[anchor=center] {\huge $R_1$};
% \draw (30,0) node[anchor=center] {\huge $R_3$};

% \draw (21,-2) node[anchor=center] {\huge $(0,2,1,0,2,2,0,0,0,1)$};
% \draw (31,-2) node[anchor=center] {\huge $(\overline{3},\overline{2},\overline{1},0,2,2,1)$};

% \draw [-{Stealth[scale = 2]}](30, -3) -- (28, -5);
% \draw [-{Stealth[scale = 2]}](31, -3) -- (31, -5);
% \draw [-{Stealth[scale = 2]}](32, -3) -- (34, -5);
% \draw (28,-4) node[anchor=center] {\huge $R_1$};
% \draw (31.75,-4) node[anchor=center] {\huge $R_2$};
% \draw (34,-4) node[anchor=center] {\huge $R_3$};

% \draw (28,-6) node[anchor=center] {\huge $\ldots$};
% \draw (31,-6) node[anchor=center] {\huge $\ldots$};
% \draw (34,-6) node[anchor=center] {\huge $\ldots$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%% forest_infty %%%%

% \draw (1,7.5) node[anchor=center] {\huge $\mathcal{T}_{C_1}$};

% \draw (1,6) node[anchor=center] {\huge $(\overline{1},0,2,1,0,2,1,0,2,\ldots)$};

% \draw [-{Stealth[scale = 2]}](1, 5) -- (1, 3);
% \draw (1.75,4) node[anchor=center] {\huge $R_1$};

% \draw (1,2) node[anchor=center] {\huge $(0,\overline{2},1,0,2,1,0,2,1,\ldots)$};

% \draw [-{Stealth[scale = 2]}](1, 1) -- (1, -1);
% \draw (1,-2) node[anchor=center] {\huge $\ldots$};


% \draw (11,7.5) node[anchor=center] {\huge $\mathcal{T}_{C_2}$};

% \draw (11,6) node[anchor=center] {\huge $(0,\overline{2},1,0,2,1,0,2,1,\ldots)$};

% \draw [-{Stealth[scale = 2]}](11, 5) -- (11, 3);
% \draw (11.75,4) node[anchor=center] {\huge $R_2$};

% \draw (11,2) node[anchor=center] {\huge $(\overline{2},\overline{1},0,2,1,0,2,1,0,\ldots)$};

% \draw [-{Stealth[scale = 2]}](11, 1) -- (11, -1);
% \draw (11,-2) node[anchor=center] {\huge $\ldots$};


% \draw (26,7.5) node[anchor=center] {\huge $\mathcal{T}_{C_3}$};

% \draw (26,6) node[anchor=center] {\huge $(\overline{2},\overline{1},0,2,1,0,2,1,0,\ldots)$};

% \draw [-{Stealth[scale = 2]}](25, 5) -- (22, 3);
% \draw [-{Stealth[scale = 2]}](27, 5) -- (30, 3);
% \draw (22,4) node[anchor=center] {\huge $R_1$};
% \draw (30,4) node[anchor=center] {\huge $R_2$};

% \draw (21,2) node[anchor=center] {\huge $(\overline{1},0,2,1,0,2,1,0,2,\ldots)$};
% \draw (31,2) node[anchor=center] {\huge $(\overline{3},0,\overline{2},1,0,2,1,0,\ldots)$};

% \draw [-{Stealth[scale = 2]}](30, 1) -- (27, -1);
% \draw [-{Stealth[scale = 2]}](32, 1) -- (35, -1);
% \draw (27,0) node[anchor=center] {\huge $R_1$};
% \draw (35,0) node[anchor=center] {\huge $R_3$};

% \draw (26,-2) node[anchor=center] {\huge $(0,2,1,0,2,1,0,\ldots)$};
% \draw (36,-2) node[anchor=center] {\huge $(\overline{3},\overline{2},\overline{1},0,2,1,0,\ldots)$};

% \draw [-{Stealth[scale = 2]}](35, -3) -- (33, -5);
% \draw [-{Stealth[scale = 2]}](36, -3) -- (36, -5);
% \draw [-{Stealth[scale = 2]}](37, -3) -- (39, -5);
% \draw (33,-4) node[anchor=center] {\huge $R_1$};
% \draw (36.75,-4) node[anchor=center] {\huge $R_2$};
% \draw (39,-4) node[anchor=center] {\huge $R_3$};

% \draw (33,-6) node[anchor=center] {\huge $\ldots$};
% \draw (36,-6) node[anchor=center] {\huge $\ldots$};
% \draw (39,-6) node[anchor=center] {\huge $\ldots$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%% forest_ex %%%%%
% \node (v1) [fill,circle,scale = 0.3] at (0,0) {};
% \node (v2) [fill,circle,scale = 0.3] at (1,0) {};
% \node (v3) [fill,circle,scale = 0.3] at (3,0) {};
% \node (v4) [fill,circle,scale = 0.3] at (1,-1) {};

% \draw [-{Stealth}] (v1) to [bend left = 45] (v2);
% \draw [-{Stealth}] (v2) to [bend left = 45] (v1);
% \draw [-{Stealth}] (v2) to (v4);
% \draw [-{Stealth}] (v3.90) arc (0:340:3mm);

% \draw (-0.25,0) node[anchor=center] {\large $1$};
% \draw (1.25,0) node[anchor=center] {\large $2$};
% \draw (3.25,0) node[anchor=center] {\large $3$};
% \draw (1,-1.4) node[anchor=center] {\large $4$};

% \draw [-{Stealth}] (4,0) -- (6,0);

% \node (v11) [fill,circle,scale = 0.3] at (7,0) {};
% \node (v12) [fill,circle,scale = 0.3] at (9,0) {};
% \node (v22) [fill,circle,scale = 0.3, color = red] at (7,-1) {};
% \node (v21) [fill,circle,scale = 0.3, color = red] at (8.5,-1) {};
% \node (v24) [fill,circle,scale = 0.3] at (9.5,-1) {};
% \node (v31) [fill,circle,scale = 0.3, color = blue] at (6.5,-2) {};
% \node (v34) [fill,circle,scale = 0.3, color = red] at (7.5,-2) {};
% \node (v32) [fill,circle,scale = 0.3, color = blue] at (8.5,-2) {};
% \node (v42) [fill,circle,scale = 0.3, color = green] at (6.5,-3) {};
% \node (v41) [fill,circle,scale = 0.3, color = green] at (8,-3) {};
% \node (v44) [fill,circle,scale = 0.3, color = blue] at (9,-3) {};
% \node (v54) [fill,circle,scale = 0.3, color = green] at (7,-4) {};

% \node (v13) [fill,circle,scale = 0.3] at (11,0) {};
% \node (v23) [fill,circle,scale = 0.3, color = red] at (11,-1) {};
% \node (v33) [fill,circle,scale = 0.3, color = blue] at (11,-2) {};
% \node (v43) [fill,circle,scale = 0.3, color = green] at (11,-3) {};

% \draw [-{Stealth}] (v13) to (v23);
% \draw [-{Stealth}] (v23) to (v33);
% \draw [-{Stealth}] (v33) to (v43);
% \draw [-{Stealth}] (v11) to (v22);
% \draw [-{Stealth}] (v22) to (v31);
% \draw [-{Stealth}] (v22) to (v34);
% \draw [-{Stealth}] (v31) to (v42);
% \draw [-{Stealth}] (v12) to (v21);
% \draw [-{Stealth}] (v12) to (v24);
% \draw [-{Stealth}] (v21) to (v32);
% \draw [-{Stealth}] (v32) to (v41);
% \draw [-{Stealth}] (v32) to (v44);
% \draw [-{Stealth}] (v42) to (v54);

% \draw [-{Stealth}] (v43) to (11,-4);
% \draw [-{Stealth}] (v42) to (6,-4);
% \draw [-{Stealth}] (v41) to (8,-4);

% \draw (7,0.4) node[anchor=center] {\large $1$};
% \draw (9,0.4) node[anchor=center] {\large $2$};
% \draw (8.25,-1) node[anchor=center] {\large $1$};
% \draw (6.75,-1) node[anchor=center] {\large $2$};
% \draw (8.25,-2) node[anchor=center] {\large $2$};
% \draw (6.25,-2) node[anchor=center] {\large $1$};
% \draw (7.75,-3) node[anchor=center] {\large $1$};
% \draw (6.25,-3) node[anchor=center] {\large $2$};

% \draw (11,0.4) node[anchor=center] {\large $3$};
% \draw (11.25,-1) node[anchor=center] {\large $3$};
% \draw (11.25,-2) node[anchor=center] {\large $3$};
% \draw (11.25,-3) node[anchor=center] {\large $3$};

% \draw (9.5,-1.4) node[anchor=center] {\large $4$};
% \draw (9,-3.4) node[anchor=center] {\large $4$};
% \draw (7.5,-2.4) node[anchor=center] {\large $4$};
% \draw (7,-4.4) node[anchor=center] {\large $4$};

% \draw (11,-4.5) node[anchor=center] {\large $\ldots$};
% \draw (8,-4.5) node[anchor=center] {\large $\ldots$};
% \draw (6,-4.5) node[anchor=center] {\large $\ldots$};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% 3-sep-1

% \draw [-{Stealth[scale = 2]}](0,3) -- (0,1);
% \draw [-{Stealth[scale = 2]}](8,3) -- (8,1);
% \draw [-{Stealth[scale = 2]}](12,3) -- (12,1);
% \draw [-{Stealth[scale = 2]}](16,3) -- (16,1);

% \draw [-{Stealth[scale = 2]}](0,7) -- (0,5);
% \draw [-{Stealth[scale = 2]}](5.5,7) -- (4,5);
% \draw [-{Stealth[scale = 2]}](6.5,7) -- (8,5);
% \draw [-{Stealth[scale = 2]}](13.5,7) -- (12,5);
% \draw [-{Stealth[scale = 2]}](14.5,7) -- (16,5);

% \draw [-{Stealth[scale = 2]}](5.5,11) -- (0,9);
% \draw [-{Stealth[scale = 2]}](6,11) -- (6,9);
% \draw [-{Stealth[scale = 2]}](6.5,11) -- (14,9);
                
% \draw (0, 0) node[anchor=center] {\huge $(1,2,\ldots)$};
% \draw (8, 0) node[anchor=center] {\huge $(1,2,\ldots)$};
% \draw (12, 0) node[anchor=center] {\huge $(1,2,\ldots)$};
% \draw (16, 0) node[anchor=center] {\huge $(1,2,\ldots)$};

% \draw (0, 4) node[anchor=center] {\huge $(\overline{3},1,2,\ldots)$};
% \draw (4, 4) node[anchor=center] {\huge $(3,1,2,\ldots)$};
% \draw (8, 4) node[anchor=center] {\huge $(\overline{6},1,2,\ldots)$};
% \draw (12, 4) node[anchor=center] {\huge $(\overline{4},1,2,\ldots)$};
% \draw (16, 4) node[anchor=center] {\huge $(\overline{6},1,2,\ldots)$};

% \draw (0, 8) node[anchor=center] {\huge $(\overline{1},3,1,2,\ldots)$};
% \draw (6, 8) node[anchor=center] {\huge $(\overline{3},\overline{3},1,2,\ldots)$};
% \draw (14, 8) node[anchor=center] {\huge $(\overline{2},\overline{4},1,2,\ldots)$};

% \draw (6, 12) node[anchor=center] {\huge $(\overline{2},\overline{1},\overline{3},\overline{1},\overline{2},\ldots)$};


% \draw (1, 10) node[anchor=center] {\LARGE $R_1$};
% \draw (6.5, 10) node[anchor=center] {\LARGE $R_2$};
% \draw (12, 10) node[anchor=center] {\LARGE $R_3$};

% \draw (-0.5, 6) node[anchor=center] {\LARGE $R_1$};
% \draw (4, 6) node[anchor=center] {\LARGE $R_1$};
% \draw (8, 6) node[anchor=center] {\LARGE $R_2$};
% \draw (12, 6) node[anchor=center] {\LARGE $R_1$};
% \draw (16, 6) node[anchor=center] {\LARGE $R_2$};

% \draw (-0.5, 2) node[anchor=center] {\LARGE $R_1$};
% \draw (8.5, 2) node[anchor=center] {\LARGE $R_1$};
% \draw (11.5, 2) node[anchor=center] {\LARGE $R_1$};
% \draw (16.5, 2) node[anchor=center] {\LARGE $R_1$};




%%%%%%%%%%%%%%%%%%%%%%%%


% 3-sep-2

% \draw [-{Stealth[scale = 2]}](0,3) -- (0,1);
% \draw [-{Stealth[scale = 2]}](8,3) -- (8,1);
% \draw [-{Stealth[scale = 2]}](12,3) -- (12,1);
% \draw [-{Stealth[scale = 2]}](16,3) -- (16,1);

% \draw [-{Stealth[scale = 2]}](0,7) -- (0,5);
% \draw [-{Stealth[scale = 2]}](5.5,7) -- (4,5);
% \draw [-{Stealth[scale = 2]}](6.5,7) -- (8,5);
% \draw [-{Stealth[scale = 2]}](13.5,7) -- (12,5);
% \draw [-{Stealth[scale = 2]}](14.5,7) -- (16,5);

% \draw [-{Stealth[scale = 2]}](5.5,11) -- (0,9);
% \draw [-{Stealth[scale = 2]}](6,11) -- (6,9);
% \draw [-{Stealth[scale = 2]}](6.5,11) -- (14,9);
                
% \draw (0, 0) node[anchor=center] {\huge $(2,2,\ldots)$};
% \draw (8, 0) node[anchor=center] {\huge $(2,2,\ldots)$};
% \draw (12, 0) node[anchor=center] {\huge $(2,2,\ldots)$};
% \draw (16, 0) node[anchor=center] {\huge $(2,2,\ldots)$};

% \draw (0, 4) node[anchor=center] {\huge $(\overline{3},2,2,\ldots)$};
% \draw (4, 4) node[anchor=center] {\huge $(3,2,2,\ldots)$};
% \draw (8, 4) node[anchor=center] {\huge $(\overline{6},2,2,\ldots)$};
% \draw (12, 4) node[anchor=center] {\huge $(\overline{5},2,2,\ldots)$};
% \draw (16, 4) node[anchor=center] {\huge $(\overline{6},2,2,\ldots)$};

% \draw (0, 8) node[anchor=center] {\huge $(\overline{2},3,2,2,\ldots)$};
% \draw (6, 8) node[anchor=center] {\huge $(\overline{3},\overline{3},2,2,\ldots)$};
% \draw (14, 8) node[anchor=center] {\huge $(\overline{1},\overline{5},2,2,\ldots)$};

% \draw (6, 12) node[anchor=center] {\huge $(\overline{1},\overline{2},\overline{3},\overline{2},\overline{2},\ldots)$};


% \draw (1, 10) node[anchor=center] {\LARGE $R_1$};
% \draw (6.5, 10) node[anchor=center] {\LARGE $R_2$};
% \draw (12, 10) node[anchor=center] {\LARGE $R_3$};

% \draw (-0.5, 6) node[anchor=center] {\LARGE $R_1$};
% \draw (4, 6) node[anchor=center] {\LARGE $R_1$};
% \draw (8, 6) node[anchor=center] {\LARGE $R_2$};
% \draw (12, 6) node[anchor=center] {\LARGE $R_1$};
% \draw (16, 6) node[anchor=center] {\LARGE $R_2$};

% \draw (-0.5, 2) node[anchor=center] {\LARGE $R_1$};
% \draw (8.5, 2) node[anchor=center] {\LARGE $R_1$};
% \draw (11.5, 2) node[anchor=center] {\LARGE $R_1$};
% \draw (16.5, 2) node[anchor=center] {\LARGE $R_1$};





%%%%%%%%%%%%%%%%%%%%%




% u_2_core

% \draw [-{Stealth[scale = 2]}](2,3) -- (2,1);
% \draw [-{Stealth[scale = 2]}](13,3) -- (13,1);
% \draw [-{Stealth[scale = 2]}](13.5,3) -- (15.5,1);

% \draw [-{Stealth[scale = 2]}](2,7) -- (2,5);
% \draw [-{Stealth[scale = 2]}](9.5,7) -- (7.5,5);
% \draw [-{Stealth[scale = 2]}](10.5,7) -- (12.5,5);

% \draw [-{Stealth[scale = 2]}](5.5,11) -- (2.5,9);
% \draw [-{Stealth[scale = 2]}](6.5,11) -- (9.5,9);


% \draw (2, 4) node[anchor=center] {\huge $(\overline{1},1,\ldots)$};
% \draw (7, 4) node[anchor=center] {\huge $(1,1,\ldots)$};
% \draw (13, 4) node[anchor=center] {\huge $(\overline{4},\overline{1},\ldots)$};

% \draw (2, 8) node[anchor=center] {\huge $(\overline{2},1,1,\ldots)$};
% \draw (10, 8) node[anchor=center] {\huge $(\overline{3},\overline{1},1,\ldots)$};

% \draw (6, 12) node[anchor=center] {\huge $(\overline{1},\overline{2},1,1,\ldots)$};


% \draw (1.5, 2) node[anchor=center] {\LARGE $R_1$};
% \draw (13.5, 2) node[anchor=center] {\LARGE $R_1$};
% \draw (15.5, 2) node[anchor=center] {\LARGE $R_2$};

% \draw (1.5, 6) node[anchor=center] {\LARGE $R_1$};
% \draw (7.5, 6) node[anchor=center] {\LARGE $R_1$};
% \draw (12.5, 6) node[anchor=center] {\LARGE $R_2$};

% \draw (3, 10) node[anchor=center] {\LARGE $R_1$};
% \draw (9, 10) node[anchor=center] {\LARGE $R_2$};

% \draw (2, 0) node[anchor=center] {\LARGE $\ldots$};
% \draw (13, 0) node[anchor=center] {\LARGE $\ldots$};
% \draw (16, 0) node[anchor=center] {\LARGE $\ldots$};



%%%%%%%%%%%%%%%%%%%%%%

% u_2_sep

% \draw [-{Stealth[scale = 2]}](2,3) -- (2,1);
% \draw [-{Stealth[scale = 2]}](13,3) -- (13,1);
% \draw [-{Stealth[scale = 2]}](13.5,3) -- (15.5,1);

% \draw [-{Stealth[scale = 2]}](2,7) -- (2,5);
% \draw [-{Stealth[scale = 2]}](9.5,7) -- (7.5,5);
% \draw [-{Stealth[scale = 2]}](10.5,7) -- (12.5,5);

% \draw [-{Stealth[scale = 2]}](5.5,11) -- (2.5,9);
% \draw [-{Stealth[scale = 2]}](6.5,11) -- (9.5,9);


% \draw [-{Stealth[scale = 2]}, color = red](3,11) -- (-3,9);
% \draw (-3, 10) node[anchor=center] {\color{red} \LARGE $R_1,R_2$};

% \draw [-{Stealth[scale = 2]}, color = blue](0,7) -- (-3,5);
% \draw (-3, 6) node[anchor=center] {\color{blue} \LARGE $R_1,R_2$};

% \draw [-{Stealth[scale = 2]}, color = magenta](0,3) -- (-3,1);
% \draw (-3, 2) node[anchor=center] {\color{magenta} \LARGE $R_1,R_2$};

% \draw [-{Stealth[scale = 2]}, color = cyan](12,7) -- (16,5);
% \draw (16, 6) node[anchor=center] {\color{cyan} \LARGE $R_1,R_2$};

% \draw [-{Stealth[scale = 2]}, color = orange](7,3) -- (7,1);
% \draw (6, 2) node[anchor=center] {\color{orange} \LARGE $R_1,R_2$};

% \draw [-{Stealth[scale = 2]}, color = purple](12.5,3) -- (10.5,1);
% \draw (10, 2) node[anchor=center] {\color{purple} \LARGE $R_1,R_2$};


% \draw (2, 4) node[anchor=center] {\color{magenta} \huge $(\overline{1},\overline{6},\overline{1},1,\ldots)$};
% \draw (7, 4) node[anchor=center] {\color{orange} \huge $(\overline{1},\overline{6},1,1,\ldots)$};
% \draw (13, 4) node[anchor=center] {\color{purple} \huge $(\overline{1},\overline{3},\overline{4},\overline{1},\ldots)$};

% \draw (2, 8) node[anchor=center] {\color{blue} \huge $(\overline{1},\overline{4},\overline{2},1,1,\ldots)$};
% \draw (10, 8) node[anchor=center] {\color{cyan} \huge $(\overline{1},\overline{3},\overline{3},\overline{1},1,\ldots)$};

% \draw (6, 12) node[anchor=center] {\color{red} \huge $(\overline{1},\overline{3},\overline{1},\overline{2},1,1,\ldots)$};


% \draw (1.5, 2) node[anchor=center] {\LARGE $R_3$};
% \draw (13.5, 2) node[anchor=center] {\LARGE $R_3$};
% \draw (15.5, 2) node[anchor=center] {\LARGE $R_4$};

% \draw (1.5, 6) node[anchor=center] {\LARGE $R_3$};
% \draw (7.5, 6) node[anchor=center] {\LARGE $R_3$};
% \draw (12.5, 6) node[anchor=center] {\LARGE $R_4$};

% \draw (3, 10) node[anchor=center] {\LARGE $R_3$};
% \draw (9, 10) node[anchor=center] {\LARGE $R_4$};



% \draw (2, 0) node[anchor=center] {\LARGE $\ldots$};
% \draw (13, 0) node[anchor=center] {\LARGE $\ldots$};
% \draw (16, 0) node[anchor=center] {\LARGE $\ldots$};



%%%%% ------- %%%%%%


% F_BWW_full


% \draw (1,7.5) node[anchor=center, color = violet] {\huge $\mathcal{T}_{C_1}$};

% \draw (1,6) node[anchor=center, color = violet] {\huge $(\overline{1},0,2,1,0,2,1,0,2,\ldots)$};

% \draw [-{Stealth[scale = 2]}, color = violet](1, 5) -- (1, 3);
% \draw (1.75,4) node[anchor=center, color = violet] {\huge $R_1$};

% \draw (1,2) node[anchor=center, color = blue] {\huge $(0,\overline{2},1,0,2,1,0,2,1,\ldots)$};

% \draw [-{Stealth[scale = 2]}, color = blue](1, 1) -- (1, -1);
% \draw (1,-2) node[anchor=center, color = blue] {\huge $\ldots$};


% \draw (11,7.5) node[anchor=center, color = blue] {\huge $\mathcal{T}_{C_2}$};

% \draw (11,6) node[anchor=center, color = blue] {\huge $(0,\overline{2},1,0,2,1,0,2,1,\ldots)$};

% \draw [-{Stealth[scale = 2]}, color = blue](11, 5) -- (11, 3);
% \draw (11.75,4) node[anchor=center, color = blue] {\huge $R_2$};

% \draw (11,2) node[anchor=center, color = orange] {\huge $(\overline{2},\overline{1},0,2,1,0,2,1,0,\ldots)$};

% \draw [-{Stealth[scale = 2]}, color = orange](11, 1) -- (11, -1);
% \draw (11,-2) node[anchor=center, color = orange] {\huge $\ldots$};


% \draw (26,7.5) node[anchor=center, color = orange] {\huge $\mathcal{T}_{C_3}$};

% \draw (26,6) node[anchor=center, color = orange] {\huge $(\overline{2},\overline{1},0,2,1,0,2,1,0,\ldots)$};

% \draw [-{Stealth[scale = 2]}, color = orange](25, 5) -- (22, 3);
% \draw [-{Stealth[scale = 2]}, color = orange](27, 5) -- (30, 3);
% \draw (22,4) node[anchor=center, color = orange] {\huge $R_1$};
% \draw (30,4) node[anchor=center, color = orange] {\huge $R_2$};

% \draw (21,2) node[anchor=center, color = violet] {\huge $(\overline{1},0,2,1,0,2,1,0,2,\ldots)$};
% \draw (31,2) node[anchor=center, color = blue] {\huge $(\overline{3},0,\overline{2},1,0,2,1,0,\ldots)$};

% \draw [-{Stealth[scale = 2]}, color = blue](30, 1) -- (27, -1);
% \draw [-{Stealth[scale = 2]}, color = blue](32, 1) -- (35, -1);
% \draw (27,0) node[anchor=center, color = blue] {\huge $R_1$};
% \draw (35,0) node[anchor=center, color = blue] {\huge $R_3$};

% \draw (26,-2) node[anchor=center, color = blue] {\huge $(0,2,1,0,2,1,0,\ldots)$};
% \draw (36,-2) node[anchor=center, color = blue] {\huge $(\overline{3},\overline{2},\overline{1},0,2,1,0,\ldots)$};

% \draw [-{Stealth[scale = 2]}, color = blue](35, -3) -- (33, -5);
% \draw [-{Stealth[scale = 2]}, color = blue](36, -3) -- (36, -5);
% \draw [-{Stealth[scale = 2]}, color = blue](37, -3) -- (39, -5);
% \draw (33,-4) node[anchor=center, color = blue] {\huge $R_1$};
% \draw (36.75,-4) node[anchor=center, color = blue] {\huge $R_2$};
% \draw (39,-4) node[anchor=center, color = blue] {\huge $R_3$};

% \draw (33,-6) node[anchor=center, color = blue] {\huge $\ldots$};
% \draw (36,-6) node[anchor=center, color = blue] {\huge $\ldots$};
% \draw (39,-6) node[anchor=center, color = blue] {\huge $\ldots$};



%%%%%%%%%%%%%%%%%%%%%


% F_BWW_degen

% \draw (1,7.5) node[anchor=center, color = violet] {\huge $\mathcal{T}_{C_1}$};

% \draw (1,6) node[anchor=center, color = violet] {\huge $(\overline{1},0,2,1,0,2,1,0,2,\ldots)$};

% \draw [-{Stealth[scale = 2]}, color = violet](1, 5) -- (1, 3);
% \draw (1.75,4) node[anchor=center, color = violet] {\huge $R_1$};

% \draw (1,2) node[anchor=center, color = blue] {\huge $g_{C_2}(x)$};


% \draw (11,7.5) node[anchor=center, color = blue] {\huge $\mathcal{T}_{C_2}$};

% \draw (11,6) node[anchor=center, color = blue] {\huge $(0,\overline{2},1,0,2,1,0,2,1,\ldots)$};

% \draw [-{Stealth[scale = 2]}, color = blue](11, 5) -- (11, 3);
% \draw (11.75,4) node[anchor=center, color = blue] {\huge $R_2$};

% \draw (11,2) node[anchor=center, color = orange] {\huge $g_{C_3}(x)$};


% \draw (26,7.5) node[anchor=center, color = orange] {\huge $\mathcal{T}_{C_3}$};

% \draw (26,6) node[anchor=center, color = orange] {\huge $(\overline{2},\overline{1},0,2,1,0,2,1,0,\ldots)$};

% \draw [-{Stealth[scale = 2]}, color = orange](25, 5) -- (22, 3);
% \draw [-{Stealth[scale = 2]}, color = orange](27, 5) -- (30, 3);
% \draw (22,4) node[anchor=center, color = orange] {\huge $R_1$};
% \draw (30,4) node[anchor=center, color = orange] {\huge $R_2$};

% \draw (21,2) node[anchor=center, color = violet] {\huge $g_{C_1}(x)$};
% \draw (31,2) node[anchor=center, color = blue] {\huge $u_1(x)g_{C_2}(x)$};



%%%%%%%%%%%%%%%%



% F_BBW_full



% \draw (1,7.5) node[anchor=center, color = violet] {\huge $\mathcal{T}_{C_1}$};

% \draw (1,6) node[anchor=center, color = violet] {\huge $(\overline{2},0,1,2,0,1,2,0,1,\ldots)$};

% \draw [-{Stealth[scale = 2]}, color = violet](1, 5) -- (1, 3);
% \draw (1.75,4) node[anchor=center, color = violet] {\huge $R_1$};

% \draw (1,2) node[anchor=center, color = blue] {\huge $(0,\overline{1},2,0,1,2,0,1,2,\ldots)$};

% \draw [-{Stealth[scale = 2]}, color = blue](1, 1) -- (1, -1);
% \draw (1,-2) node[anchor=center, color = blue] {\huge $\ldots$};


% \draw (11,7.5) node[anchor=center, color = blue] {\huge $\mathcal{T}_{C_2}$};

% \draw (11,6) node[anchor=center, color = blue] {\huge $(0,\overline{1},2,0,1,2,0,1,2,\ldots)$};

% \draw [-{Stealth[scale = 2]}, color = blue](11, 5) -- (11, 3);
% \draw (11.75,4) node[anchor=center, color = blue] {\huge $R_2$};

% \draw (11,2) node[anchor=center, color = orange] {\huge $(\overline{1},\overline{2},0,1,2,0,1,2,0,\ldots)$};

% \draw [-{Stealth[scale = 2]}, color = orange](11, 1) -- (11, -1);
% \draw (11,-2) node[anchor=center, color = orange] {\huge $\ldots$};


% \draw (26,7.5) node[anchor=center, color = orange] {\huge $\mathcal{T}_{C_3}$};

% \draw (26,6) node[anchor=center, color = orange] {\huge $(\overline{1},\overline{2},0,1,2,0,1,2,0,\ldots)$};

% \draw [-{Stealth[scale = 2]}, color = orange](25, 5) -- (22, 3);
% \draw [-{Stealth[scale = 2]}, color = orange](27, 5) -- (30, 3);
% \draw (22,4) node[anchor=center, color = orange] {\huge $R_1$};
% \draw (30,4) node[anchor=center, color = orange] {\huge $R_2$};

% \draw (21,2) node[anchor=center, color = violet] {\huge $(\overline{2},0,1,2,0,1,2,0,1,\ldots)$};
% \draw (31,2) node[anchor=center, color = blue] {\huge $(\overline{3},0,\overline{1},2,0,1,2,0,\ldots)$};

% \draw [-{Stealth[scale = 2]}, color = blue](30, 1) -- (27, -1);
% \draw [-{Stealth[scale = 2]}, color = blue](32, 1) -- (35, -1);
% \draw (27,0) node[anchor=center, color = blue] {\huge $R_1$};
% \draw (35,0) node[anchor=center, color = blue] {\huge $R_3$};

% \draw (26,-2) node[anchor=center, color = blue] {\huge $(0,1,2,0,1,2,0,\ldots)$};
% \draw (36,-2) node[anchor=center, color = blue] {\huge $(\overline{3},\overline{1},\overline{2},0,1,2,0,\ldots)$};

% \draw [-{Stealth[scale = 2]}, color = blue](35, -3) -- (33, -5);
% \draw [-{Stealth[scale = 2]}, color = blue](36, -3) -- (36, -5);
% \draw [-{Stealth[scale = 2]}, color = blue](37, -3) -- (39, -5);
% \draw (33,-4) node[anchor=center, color = blue] {\huge $R_1$};
% \draw (36.75,-4) node[anchor=center, color = blue] {\huge $R_2$};
% \draw (39,-4) node[anchor=center, color = blue] {\huge $R_3$};

% \draw (33,-6) node[anchor=center, color = blue] {\huge $\ldots$};
% \draw (36,-6) node[anchor=center, color = blue] {\huge $\ldots$};
% \draw (39,-6) node[anchor=center, color = blue] {\huge $\ldots$};




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% F_BBW_degen


% \draw (1,7.5) node[anchor=center, color = violet] {\huge $\mathcal{T}_{C_1}$};

% \draw (1,6) node[anchor=center, color = violet] {\huge $(\overline{2},0,1,2,0,1,2,0,1,\ldots)$};

% \draw [-{Stealth[scale = 2]}, color = violet](1, 5) -- (1, 3);
% \draw (1.75,4) node[anchor=center, color = violet] {\huge $R_1$};

% \draw (1,2) node[anchor=center, color = blue] {\huge $g_{C_2}(x)$};


% \draw (11,7.5) node[anchor=center, color = blue] {\huge $\mathcal{T}_{C_2}$};

% \draw (11,6) node[anchor=center, color = blue] {\huge $(0,\overline{1},2,0,1,2,0,1,2,\ldots)$};

% \draw [-{Stealth[scale = 2]}, color = blue](11, 5) -- (11, 3);
% \draw (11.75,4) node[anchor=center, color = blue] {\huge $R_2$};

% \draw (11,2) node[anchor=center, color = orange] {\huge $g_{C_3}(x)$};


% \draw (26,7.5) node[anchor=center, color = orange] {\huge $\mathcal{T}_{C_3}$};

% \draw (26,6) node[anchor=center, color = orange] {\huge $(\overline{1},\overline{2},0,1,2,0,1,2,0,\ldots)$};

% \draw [-{Stealth[scale = 2]}, color = orange](25, 5) -- (22, 3);
% \draw [-{Stealth[scale = 2]}, color = orange](27, 5) -- (30, 3);
% \draw (22,4) node[anchor=center, color = orange] {\huge $R_1$};
% \draw (30,4) node[anchor=center, color = orange] {\huge $R_2$};

% \draw (21,2) node[anchor=center, color = violet] {\huge $g_{C_1}(x)$};
% \draw (31,2) node[anchor=center, color = blue] {\huge $u_1(x)g_{C_2}(x)$};
